DynamiTe: Dynamic Termination and Non-termination Proofs

There is growing interest in termination reasoning for non-linear programs and, meanwhile, recent dynamic strategies have shown they are able to infer invariants for such challenging programs. These advances led us to hypothesize that perhaps such dynamic strategies for non-linear invariants could be adapted to learn recurrent sets (for non-termination) and/or ranking functions (for termination). In this paper, we exploit dynamic analysis and draw termination and non-termination as well as static and dynamic strategies closer together in order to tackle non-linear programs. For termination, our algorithm infers ranking functions from concrete transitive closures, and, for non-termination, the algorithm iteratively collects executions and dynamically learns conditions to refine recurrent sets. Finally, we describe an integrated algorithm that allows these algorithms to mutually inform each other, taking counterexamples from a failed validation in one endeavor and crossing both the static/dynamic and termination/non-termination lines, to create new execution samples for the other one.

==> anant.tex <==
\texttt{p1.c      } & $-1 >= x + -y                              $ & \rUNK    &     \rTRUE & 0.1   &     \rTRUE  \\  
\texttt{p2.c      } & $And(y >= 2, 5 >= y, y + -z <= -5, 0 >= -x + y)$ & 1.8      &     \rTRUE & 2.1   &     \rTRUE  \\ 
\texttt{p2a.c     } & $And(y >= 3, 3 >= -y + z, 8 >= z, x >= 6, y + -z <= -3)$ & 3.0      &     \rTRUE & 30.2  &     \rTRUE  \\ 
\texttt{p3.c      } & $ And(y + -1*z <= -7, y >= 1, 0 <= x)      $ & 1.5      &      \rTRUE & 1.4   &      \rTRUE  \\ 
\texttt{p4.c      } & $And(w + -z <= -8, 0 >= w + -x)            $ & 2.8      &     \rTRUE & 2.2   &     \rTRUE  \\ 
\texttt{p5.c      } & $                                          $ & \rUNK    &      \rUNK & 0.1   &      \rUNK  \\ 
\texttt{p6.c      } & $-5 <= z                                   $ & \rUNK    &     \rTRUE & 0.2   &     \rTRUE  \\ 
\texttt{p7.c      } & $2 <= w                                    $ & 0.0      &     \rTRUE & 1.4   &     \rTRUE  \\ 
\texttt{p8.c      } & $                                          $ & 2.3      &      \rUNK & 0.4   &      \rUNK  \\ 
\texttt{p9.c      } & $                                          $ & 1.7      &      \rUNK & 1.6   &      \rUNK  \\ 
\texttt{p10.c     } & $                                          $ & \rUNK    &      \rUNK & \rUNK &      \rUNK  \\ 
\texttt{p11.c     } & $                                          $ & 8.0      &      \rUNK & 3.9   &      \rUNK  \\ 
\texttt{p12.c     } & $And(y + -z <= -3, 6 >= z, -x + -y <= -3, y >= 3)$ & 19.5     &     \rTRUE & 81.3  &     \rTRUE  \\ 
\texttt{p13.c     } & $And(Not(w >= 2), 0 >= w + -x)             $ & 1.3      &     \rTRUE & 37.8  &     \rTRUE  \\ 
\texttt{p14.c     } & $0 <= x                                    $ & \rUNK    &     \rTRUE & 0.1   &     \rTRUE  \\ 
\texttt{p15.c     } & $And(-20 >= y, 1 <= x)                     $ & \rUNK    &     \rTRUE & 0.1   &     \rTRUE  \\ 
\texttt{p16.c     } & $And(1 <= x, Not(y <= -1))                 $ & 2.5      &     \rTRUE & 14.7  &     \rTRUE  \\ 
\texttt{p17.c     } & $-1 >= x + -y                              $ & \rUNK    &     \rTRUE & 0.1   &     \rTRUE  \\ 
\texttt{p18.c     } & $-1 >= x + -y                              $ & \rUNK    &     \rTRUE & 0.1   &     \rTRUE  \\ 
\texttt{p19.c     } & $And(y >= 6, z >= 1, 0 <= x)               $ & 3.0      &     \rTRUE & 1.1   &     \rTRUE  \\
\texttt{p20.c     } & $And(1 == y\cdot z + -x + -z, -x + z <= -8, 2 >= -x + y, y >= 4)$ & 27.7     &     \rTRUE & 25.1  &     \rTRUE  \\ 
\texttt{pfactorial.c} & $                                          $ & 64.9     &      \rUNK & 14.0  &      \rUNK  \\ 
\texttt{pinteger\_log.c} & $                                          $ & \rUNK    &      \rUNK & \rUNK &      \rUNK  \\
\texttt{pinteger\_log\_by\_mul.c} & $                                          $ & \rUNK    &      \rUNK & \rUNK &      \rUNK  \\ 
\texttt{plasso\_example1.c} & $And(j >= 2, -i + -j <= -6, k >= 3, -j + -k <= -9, -i + -k <= -6, i >= 0)$ & 4.2      &     \rTRUE & 6.5   &     \rTRUE  \\ 
\texttt{plasso\_example2.c} & $                                          $ & \rUNK    &      \rUNK & \rUNK &      \rUNK  \\ 
\texttt{plasso\_example3.c} & $And(0 <= i, k >= 1, j >= 1)               $ & 6.1      &     \rTRUE & 17.7  &     \rTRUE  \\ 
\texttt{pnCr\_combination.c} & $1 <= nCr                                  $ & \rUNK    &     \rTRUE & 0.4   &     \rTRUE  \\ 
\texttt{ppower.c  } & $                                          $ & \rUNK    &      \rUNK & \rUNK &      \rUNK  \\

==> nladigbenchnt.tex <==
\texttt{bresenham1} &            & $0 == 2{\cdot}X{\cdot}y - 2{\cdot}Y{\cdot}x - X + 2{\cdot}Y - v$ & \rAF   &   \rAF & 0.3   &     \rTRUE \\ %& 14.9  &     \rTRUE \\ 
\texttt{cohencu1  } & cubic sum  & $-6 <= 6{\cdot}n + -z                       $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 10.1  &     \rTRUE \\ 
\texttt{cohencu2  } & cubic sum  & $0 == n^{2}  + -((-1 + -3{\cdot}n + y)/3)$ & \rAF   &   \rAF & 0.3   &     \rTRUE\\% & 11.6  &     \rTRUE \\ 
\texttt{cohencu3  } & cubic sum  & $0 == n^{3}  + -x                          $ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 10.8  &     \rTRUE \\ 
\texttt{cohencu4  } & cubic sum  & $6 == y{\cdot}z + -18{\cdot}x + -12{\cdot}y + 2{\cdot}z$ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 10.7  &     \rTRUE \\ 
\texttt{cohencu5  } & cubic sum  & $-12 == z^{2}  + -12{\cdot}y + -6{\cdot}z    $ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 10.1  &     \rTRUE \\ 
\texttt{dijkstra1 } & square root & $And(Not(2 >= n + -q), Not(6 >= n))        $ & 3.5      &     \rTRUE & 1.9   &     \rTRUE\\% & 16.7  &     \rTRUE \\ 
\texttt{dijkstra2 } & square root & $0 == n{\cdot}q + -p^{2}  + -q{\cdot}r       $ & 1.3      &     \rTRUE & 0.6   &     \rTRUE\\% & 19.0  &     \rTRUE \\ 
\texttt{dijkstra3 } & square root & $                                          $ & \rUNK    &      \rUNK & \rUNK &      \rUNK\\% & 0.0   &      \rUNK \\ 
\texttt{dijkstra4 } & square root & $And(Not(6 >= n), Not(2 >= n + -q))        $ & 4.4      &     \rTRUE & 1.3   &     \rTRUE\\% & 14.8  &     \rTRUE \\ 
\texttt{dijkstra5 } & square root & $And(0 <= n + -q, Not(3 >= n))             $ & 2.8      &     \rTRUE & 0.8   &     \rTRUE\\% & 12.2  &     \rTRUE \\ 
\texttt{dijkstra6 } & square root & $And(0 <= n + -q, Not(3 >= n))             $ & 2.8      &     \rTRUE & 0.9   &     \rTRUE\\% & 12.2  &     \rTRUE \\ 
\texttt{divbin1   } & int div    & $0 == b{\cdot}q + -A + r                    $ & \rAF   &   \rAF & 1.9   &     \rTRUE\\% & 15.3  &     \rTRUE \\ 
\texttt{egcd      } & gcd        & $0 == q{\cdot}x + s{\cdot}y + -b             $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 46.8  &     \rTRUE \\ 
\texttt{egcd2     } & gcd        & $0 == p{\cdot}x + r{\cdot}y + -a             $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 25.0  &     \rTRUE \\ 
\texttt{egcd3     } & gcd        & $0 == q{\cdot}x + s{\cdot}y + -b             $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 42.0  &     \rTRUE \\ 
\texttt{fermat1   } & product    & $0 <= u^{2}  + v^{2}  + -4{\cdot}A + -c + k + -4{\cdot}r + 2{\cdot}u + -2{\cdot}v$ & \rAF   &   \rAF & 0.3   &     \rTRUE\\% & 134.1 &     \rTRUE \\ 
\texttt{fermat2   } & divisor    & $0 == u^{2}  + -v^{2}  + -4{\cdot}A + -4{\cdot}r + -2{\cdot}u + 2{\cdot}v$ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 29.2  &     \rTRUE \\ 
\texttt{fermat3   } &            & $0 == u^{2}  + -v^{2}  + -4{\cdot}A + -4{\cdot}r + -2{\cdot}u + 2{\cdot}v$ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 91.2  &     \rTRUE \\ 
\texttt{freire1   } & square root & $                                          $ & \rUNK    &      \rUNK & \rUNK &      \rUNK\\% & 0.0   &      \rUNK \\ 
\texttt{geo1      } & geo series & $-1 == x{\cdot}z + -x + -y                  $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 8.1   &     \rTRUE \\ 
\texttt{geo2      } & geo series & $-1 == x{\cdot}z + -y{\cdot}z + -x           $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 8.1   &     \rTRUE \\ 
\texttt{geo3      } & geo series & $0 == a{\cdot}y{\cdot}z + -x{\cdot}z + -a + x $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 8.5   &     \rTRUE \\ 
\texttt{hard      } & int div    & $0 == B{\cdot}p + -d                        $ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 8.1   &     \rTRUE \\ 
\texttt{hard2     } & int div    & $0 == B{\cdot}p + -d                        $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 8.1   &     \rTRUE \\ 
\texttt{knuth     } & product    & $                                          $ & \rUNK    &      \rUNK & \rUNK &      \rUNK\\% & \rAF  &       \rAF \\ 
\texttt{knuth-nosqrt} &            & $0 == a{\cdot}k + -a{\cdot}t + -d{\cdot}k + d{\cdot}t$ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 14.5  &     \rTRUE \\ 
\texttt{lcm1      } & divisor    & $0 == a{\cdot}b + -u{\cdot}x + -v{\cdot}y     $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 16.9  &     \rTRUE \\ 
\texttt{lcm2      } & divisor    & $ 0 == 2{\cdot}a{\cdot}b - (u{\cdot}x + v{\cdot}y)$ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 15.7  &     \rTRUE \\ 
\texttt{mannadiv  } &            & $0 == x2{\cdot}y1 + -x1 + y2 + y3           $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 8.6   &     \rTRUE \\ 
\texttt{prod4br   } & gcd, lcm   & $                                          $ & 8.1      &      \rUNK & 4.1   &      \rUNK\\% & 33.3  &      \rUNK \\ 
\texttt{prodbin   } & gcd, lcm   & $                                          $ & 7.0      &      \rUNK & 3.7   &      \rUNK\\% & 19.1  &      \rUNK \\ 
\texttt{ps2       } & pow sum    & $0 == y^{2}  + -2{\cdot}x + y               $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 8.0   &     \rTRUE \\ 
\texttt{ps3       } & pow sum    & $0 == -2{\cdot}y^{3} + (-3{\cdot}y^{2}  + 6{\cdot}x + -y),$ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 10.1  &     \rTRUE \\ 
\texttt{ps4       } & pow sum    & $0 == y^{4}  + y^{2} {\cdot}(1 + 2{\cdot}y) + -4{\cdot}x$ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 8.2   &     \rTRUE \\ 
\texttt{ps5       } & pow sum    & $0 == -6{\cdot}y^{5} + (-y^{3} {\cdot}(10 + 15{\cdot}y) + 30{\cdot}x + y)$ & \rAF   &   \rAF & 0.2   &     \rTRUE\\% & 10.8  &     \rTRUE \\ 
\texttt{ps6       } & pow sum    & $0 ==-2{\cdot}y^{6} + (-y^{2} {\cdot}(-1 + y^{2} {\cdot}(5 + 6{\cdot}y)) + 12{\cdot}x)$ & \rAF   &   \rAF & 0.3   &     \rTRUE\\% & 16.4  &     \rTRUE \\ 
\texttt{sqrt1     } & square root & $-1 == t^{2}  + -4{\cdot}s + 2{\cdot}t       $ & \rAF   &   \rAF & 0.1   &     \rTRUE\\% & 8.1   &     \rTRUE \\ 
\texttt{sqrt2     } &            & $                                          $ & 2.8      &      \rUNK & 2.0   &      \rUNK\\% & 13.4  &      \rUNK \\ 

==> nlaintegrated3.tex <==
\texttt{bresenham1} & 1 & NT & \gRS & -- & NT       &   15.4 \\ 
\texttt{bresenham1} & 1 & T  & \gRF & -- & T        &     24 \\ 
\texttt{cohencu1  } & 1 & NT & \gRS & -- & NT       &   10.1 \\ 
\texttt{cohencu1  } & 1 & T  & \gRF & -- & T        &    9.6 \\ 
\texttt{cohencu2  } & 1 & NT & --   & -- & \rUNK    &   24.8 \\ 
\texttt{cohencu2  } & 1 & T  & \gRF & -- & \rUNK    &      0 \\ 
\texttt{cohencu3  } & 1 & NT & --   &  1 & \rUNK    &   35.9 \\ 
\texttt{cohencu3  } & 1 & T  & \gRF & -- & \rUNK    &      0 \\ 
\texttt{cohencu4  } & 1 & NT & --   &  1 & \rUNK    &     39 \\ 
\texttt{cohencu4  } & 1 & T  & --   &  1 & \rUNK    &  105.9 \\ 
\texttt{cohencu5  } & 1 & NT & \gRS & -- & NT       &   10.6 \\ 
\texttt{cohencu5  } & 1 & T  & \gRF & -- & T        &  166.4 \\ 
\texttt{cohencu6  } & 1 & T  & \gRF & -- & \rUNK    &      0 \\ 
\texttt{cohencu7  } & 1 & T  & \gRF & -- & \rUNK    &      0 \\ 
\texttt{dijkstra1 } & 2 & NT & \gRF &  1 & \rUNK    &   59.4 \\ 
\texttt{dijkstra1 } & 2 & T  & \gRF & -- & T        &   15.2 \\ 
\texttt{dijkstra2 } & 2 & NT & \gRF &  1 & \rUNK    &  353.1 \\ 
\texttt{dijkstra2 } & 2 & T  & \gRF & -- & \rUNK    &      0 \\ 
\texttt{dijkstra3 } & 2 & NT & \gRF & -- & \rUNK    &   \rTO \\ 
\texttt{dijkstra3 } & 2 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{dijkstra4 } & 2 & NT & \gRF &  2 & \rUNK    &   \rTO \\ 
\texttt{dijkstra4 } & 2 & T  & \gRF & -- & \rUNK    &      0 \\ 
\texttt{dijkstra5 } & 2 & NT & \gRF & -- & \rUNK    &   \rTO \\ 
\texttt{dijkstra5 } & 2 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{dijkstra6 } & 2 & NT & \gRF &  2 & \rUNK    &   \rTO \\ 
\texttt{dijkstra6 } & 2 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{divbin1   } &  & T  & --   & -- & \rUNK    &      2 \\ 
\texttt{divbin1   } & 2 & NT & --   & -- & \rUNK    &   \rTO \\ 
\texttt{egcd      } & 1 & NT & \gRS & -- & NT       &   85.6 \\ 
\texttt{egcd      } & 1 & T  & \gRF & -- & \rUNK    &      0 \\ 
\texttt{egcd2     } &  & T  & --   & -- & \rUNK    &      2 \\ 
\texttt{egcd2     } & 2 & NT & \gRS & -- & NT       &   86.1 \\ 
\texttt{egcd3     } & 3 & NT & \gRS & -- & NT       &  139.2 \\ 
\texttt{egcd3     } & 3 & T  & \gRF &  1 & NT       &  744.9 \\ 
\texttt{fermat1   } & 3 & NT & \gRF & -- & \rUNK    &   \rTO \\ 
\texttt{fermat1   } & 3 & T  & \gRF & -- & NT       &  396.2 \\ 
\texttt{fermat2   } & 3 & NT & \gRS & -- & NT       &  138.3 \\ 
\texttt{fermat3   } & 3 & NT & \gRF & -- & NT       &   \rTO \\ 
\texttt{freire1   } & 1 & NT & --   & -- & \rUNK    &   \rTO \\ 


==> nlaintegrated3b.tex <==
\texttt{freire1   } & 1 & T  & --   &  1 & \rUNK    &      0 \\ 
\texttt{geo1      } & 1 & NT & \gRS & -- & NT       &   48.5 \\ 
\texttt{geo1      } & 1 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{geo2      } & 1 & NT & \gRS & -- & NT       &   48.6 \\ 
\texttt{geo2      } & 1 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{geo3      } & 1 & NT & \gRS & -- & NT       &   53.2 \\ 
\texttt{geo3      } & 1 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{hard      } & 2 & NT & \gRS & -- & NT       &   49.2 \\ 
\texttt{hard      } & 2 & T  & \gRF &  1 & NT       &  121.1 \\ 
\texttt{hard2     } & 2 & NT & \gRS & -- & NT       &   48.9 \\ 
\texttt{hard2     } & 2 & T  & \gRF &  1 & \rUNK    &   57.3 \\ 
\texttt{knuth     } &  & NT & --   & -- & \rUNK    &   10.6 \\ 
\texttt{knuth     } &  & T  & --   & -- & \rUNK    &    3.4 \\ 
\texttt{knuth-nosqrt} & 1 & NT & \gRS & -- & NT       &   75.9 \\ 
\texttt{knuth-nosqrt} & 1 & T  & --   &  1 & \rUNK    &      0 \\ 
\texttt{lcm1      } & 3 & NT & \gRS & -- & NT       &   82.9 \\ 
\texttt{lcm1      } & 3 & T  & \gRS &  1 & NT       &  172.7 \\ 
\texttt{lcm2      } & 1 & NT & \gRS & -- & NT       &   86.4 \\ 
\texttt{lcm2      } & 1 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{mannadiv  } & 1 & NT & --   &  1 & \rUNK    &  197.2 \\ 
\texttt{mannadiv  } & 1 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{prod4br   } & 1 & NT & --   &  1 & \rUNK    &  198.4 \\ 
\texttt{prod4br   } & 1 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{prodbin   } & 1 & NT & --   &  1 & \rUNK    &    337 \\ 
\texttt{prodbin   } & 1 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{ps2       } & 1 & NT & \gRS & -- & NT       &   50.3 \\ 
\texttt{ps2       } & 1 & T  & \gRF & -- & T        &     19 \\ 
\texttt{ps3       } & 1 & NT & --   & -- & \rUNK    &   \rTO \\ 
\texttt{ps3       } & 1 & T  & \gRF & -- & T        &   20.6 \\ 
\texttt{ps4       } & 1 & NT & \gRS & -- & NT       &   51.4 \\ 
\texttt{ps4       } & 1 & T  & \gRF &  1 & \rUNK    &   56.5 \\ 
\texttt{ps5       } & 1 & NT & --   & -- & \rUNK    &   61.1 \\ 
\texttt{ps5       } & 1 & T  & \gRF &  1 & \rUNK    &   58.2 \\ 
\texttt{ps6       } & 1 & NT & --   & -- & \rUNK    &   61.7 \\ 
\texttt{ps6       } & 1 & T  & \gRF &  1 & \rUNK    &   29.1 \\ 
\texttt{sqrt1     } & 1 & NT & \gRS & -- & NT       &   51.1 \\ 
\texttt{sqrt1     } & 1 & T  & \gRF &  1 & \rUNK    &      0 \\ 
\texttt{sqrt2     } & 1 & NT & \gRF &  1 & \rUNK    &   \rTO \\ 


==> nlaterm2.tex <==
\texttt{bresenham1} &            & $-c + k                                    $ & 33.3     &     \rTRUE & 17.5  &     \rTRUE  \\ 
\texttt{cohencu1  } & cubic sum  & $-x, k + -z                                $ & 11.9     &     \rTRUE & 8.2   &     \rTRUE  \\ 
\texttt{cohencu2  } & cubic sum  & $k + -z, -x, k + -y                        $ & 7.5      &     \rTRUE & 172.9 &      \rUNK  \\ 
\texttt{cohencu3  } & cubic sum  & $k + -z, -y + z, k + -x                    $ & 8.6      &     \rTRUE & 39.4  &      \rUNK  \\ 
\texttt{cohencu4  } & cubic sum  & $                                          $ & 0.0      &      \rUNK & 16.5  &      \rUNK  \\ 
\texttt{cohencu5  } & cubic sum  & $-c + k                                    $ & 14.4     &     \rTRUE & 147.0 &      \rUNK  \\ 
\texttt{cohencu6  } & cubic sum  & $a + -n                                    $ & 21.4     &     \rTRUE & 197.7 &      \rUNK  \\ 
\texttt{cohencu7  } & cubic sum  & $a + -n                                    $ & 12.0     &     \rTRUE & 38.6  &      \rUNK  \\ 
\texttt{dijkstra1 } & square root & $n + -q                                    $ & 4.9      &     \rTRUE & 15.8  &     \rTRUE  \\ 
\texttt{dijkstra2 } & square root & $-c + k                                    $ & 13.7     &     \rTRUE & 45.7  &      \rUNK  \\ 
\texttt{dijkstra3 } & square root & $n + -q                                    $ & 1.3      &     \rTRUE & 6.5   &      \rUNK  \\ 
\texttt{dijkstra4 } & square root & $-c + k, h                                 $ & 7.3      &     \rTRUE & 199.9 &      \rUNK  \\ 
\texttt{dijkstra5 } & square root & $-c, -c + k                                $ & 12.6     &     \rTRUE & 16.5  &      \rUNK  \\ 
\texttt{dijkstra6 } & square root & $-c, -c + k                                $ & 11.1     &     \rTRUE & 15.4  &      \rUNK  \\ 
\texttt{divbin1   } & int div    & $r-b                                          $ & 6.2      &      \rTRUE & 192.4   &      \rUNK  \\ 
\texttt{egcd      } & gcd        & $b, a                                      $ & 21.4     &     \rTRUE & 13.2  &      \rUNK  \\ 
\texttt{egcd2     } & gcd        & $c, -s, s, -q                              $ & 13.9     &     \rTRUE & 34.8  &      \rUNK  \\ 
\texttt{egcd3     } & gcd        & $-v, c + -v, b + -v, v, c + -2\cdot v, c + -d, d, -c$ & 23.4     &     \rTRUE & 12.1  &      \rUNK  \\ 
\texttt{fermat1   } & product    & $-c + k                                    $ & 8.4      &     \rTRUE & 17.5  &      \rUNK  \\ 
\texttt{freire1   } & square root & $ -1\cdot r + 12\cdot a + 3\cdot k       $ & 19.6      &      \rUNK & 4.4   &      \rUNK  \\ 
\texttt{geo1      } & geo series & $y, -x, -y, -x + y, x, k{-}c              $ & 18.4     &     \rTRUE & 13.5  &      \rUNK  \\ 
\texttt{geo2      } & geo series & $-y, y, x + -y, k + -c                     $ & 16.5     &     \rTRUE & 4.5   &      \rUNK  \\ 
\texttt{geo3      } & geo series & $-x, -x + y, y, -y, k + -c                 $ & 690.1    &     \rTRUE & 7.9   &      \rUNK  \\ 
\texttt{hard      } & int div    & $-q, p                                     $ & 5.0      &     \rTRUE & 60.6  &      \rUNK  \\ 
\texttt{hard2     } & int div    & $r + -p                                    $ & 6.8      &     \rTRUE & 7.1   &      \rUNK  \\ 
\texttt{knuth     } & product    & $                                          $ & \rAF     &       \rAF & \rAF  &       \rAF  \\ 
\texttt{knuth-nosqrt} & product  & $ q, t, -t, -r + t                         $ & 2.9      &      \rUNK & 10.3  &      \rUNK  \\ 
\texttt{lcm1      } & divisor    & $x,v,u-y                                   $ & 22.6     &     \rTRUE & 6.6   &      \rUNK  \\ 
\texttt{lcm2      } & divisor    & $y, x                                      $ & 21.3     &     \rTRUE & 13.2  &      \rUNK  \\ 
\texttt{mannadiv  } & divisor    & $y3                                        $ & 13.8     &     \rTRUE & 4.6   &      \rUNK  \\ 
\texttt{prod4br   } & gcd, lcm   & $b, -q, a                                  $ & 15.0     &     \rTRUE & 15.4  &      \rUNK  \\ 
\texttt{prodbin   } & gcd, lcm   & $y                                         $ & 9.8      &     \rTRUE & 10.4  &      \rUNK  \\ 
\texttt{ps2       } & pow sum    & $k + -c                                    $ & 5.2      &     \rTRUE & 5.0   &      \rUNK  \\ 
\texttt{ps3       } & pow sum    & $k + -c                                    $ & 4.1      &     \rTRUE & 8.3   &     \rTRUE  \\ 
\texttt{ps4       } & pow sum    & $k + -c                                    $ & 4.9      &     \rTRUE & 14.1  &     \rTRUE  \\ 
\texttt{ps5       } & pow sum    & $-x, k + -c                                $ & 8.2      &     \rTRUE & 12.7  &     \rTRUE  \\ 
\texttt{ps6       } & pow sum    & $x, k + -c                                 $ & 6.4      &     \rTRUE & 176.8 &     \rTRUE  \\ 
\texttt{sqrt1     } & square root & $k + -c                                    $ & 6.3      &     \rTRUE & 205.4 &     \rTRUE  \\

==> polyrank.tex <==
\texttt{loop1.c} & $-i, -j + bn, -i + an                      $ & 16.3     &     \rTRUE & 7.6   &     \rTRUE  \\ 
\texttt{loop2.c} & $x, x + -y                                 $ & 3.5      &     \rTRUE & 3.8   &     \rTRUE  \\ 
\texttt{loop3.c} & $x, -y + z, z, x + -z, x + -y              $ & 8.2      &     \rTRUE & 17.4  &     \rTRUE  \\ 
\texttt{loop4.c} & $-i, -i + an, -j, -k + bn, -k, -j + bn     $ & 17.4     &     \rTRUE & 179.7 &     \rTRUE  \\ 
\texttt{loop6.c} & $-x, N + -x, -x + -y                       $ & 1.2      &     \rTRUE & 4.2   &     \rTRUE  \\ 
\texttt{loop7.c}\\\texttt{loop8.c} & $-1\cdot y1 + 12\cdot y2, y2, -1\cdot y1 + 14\cdot y2, -1\cdot y1 + 29\cdot y2, -1\cdot y1 + 34\cdot y2, -1\cdot y1 + 42\cdot y2, -1\cdot y1 + 49\cdot y2, -1\cdot y1 + 50\cdot y2                        $ & 5.0      &     \rTRUE & 15.9  &     \rTRUE  \\ 
\texttt{loop9.c} & $y2, y1                                    $ & 6.9      &     \rTRUE & 4.9   &     \rTRUE  \\ 
\texttt{loop10.c} & $y, x, w + -1\cdot y, w, z                     $ & 0.7      &     \rTRUE & 682.3 &      \rUNK  \\ 
\texttt{loop11.c} & $-e, e, -n, n                              $ & 1.0      &     \rTRUE & 296.3 &      \rUNK  \\ 
\texttt{loop12.c} & $-1\cdot y, -1\cdot y + -1\cdot z, x + -1\cdot y, -1\cdot x, z, 1 + -1\cdot y, 1 + z                                   $ & 7.7      &     \rTRUE & 725.2 &      \rUNK  \\ 

==> termcraftlitsummary.tex <==
AlDaFeGo-SAS2010-easy2-2.c          & $ z               $ & 7.4  & \rTRUE & 8.0  & \rTRUE &  20.7 &   1.2 &   \ULTIMATE{  0.4   & \rTRUE } \\
AlDaFeGo-SAS2010-random2d.c         & $ N{+}r, -r, r{-}i, x{-}r, i{-}r, N{-}i  $ & 23.8 & \rTRUE & 13.2 & \rTRUE & 52.38 &   7.9 &   \ULTIMATE{  0.6   & \rTRUE } \\
AlDaFeGo-SAS2010-wcet2.c            & $ -i, 1{-}i, j, j{-}i, -j, 2{-}i  $ & 11.5 & \rTRUE & 121.5 & \rUNK  & 148.14 &  75.3 &   \ULTIMATE{  1.3   & \rTRUE } \\
BrCoFu-CAV2013-Fig1.c               & $ n{-}j, j, -i, n{-}i $ & 28.9 & \rTRUE & 14.2 & \rTRUE & 66.22 &  22.0 &   \ULTIMATE{  1.5   & \rTRUE } \\
ChCoGuSaYa-ESOP2008-easy2.c         & $ z               $ & 3.9  & \rTRUE & 2.8  & \rTRUE &   9.4 &   0.8 &   \ULTIMATE{  0.4   & \rTRUE } \\
ChFlMu-SAS2012-Ex3.01.c             & $ -x{+}z, y, -x   $ & 5.9  & \rTRUE & 4.0  & \rTRUE & 16.34 &   2.4 &   \ULTIMATE{  2.8   & \rTRUE } \\
CoSeZu-TACAS2013-Fig8a-mod.c        & $ -x, x, -K{+}x, K{-}x  $ & 11.7 & \rTRUE & 4.0  & \rTRUE & 18.62 &   0.9 &   \ULTIMATE{  4.6   & \rTRUE } \\
HaLaNoRa-SAS2010-Fig1.c             & $                 $ & 0.0  & \rUNK  & 4.9  & \rUNK  &  8.94 &   1.8 &   \ULTIMATE{  29.4  & \rTRUE } \\
HeHoLePo-ATVA2013-Fig5.c            & $ x               $ & 2.3  & \rTRUE & 5.8  & \rTRUE &  9.56 &   0.5 &   \ULTIMATE{  3.8   & \rUNK  } \\
KrShTsWi-CAV2010-Fig1.c             & $ 28{-}x, 82{-}x, 88{-}x, (\textrm{see below}) $ & 8.9  & \rTRUE & 6.0  & \rUNK  & 14.66 &   1.5 &   \ULTIMATE{  3.9   & \rTRUE } \\
LeHe-TACAS2014-Ex1.c                & $ q               $ & 2.2  & \rTRUE & 2.9  & \rTRUE &  8.78 &   1.8 &   \ULTIMATE{  0.5   & \rTRUE } \\
PoRy-TACAS2011-Fig1.c               & $ y               $ & 2.4  & \rTRUE & 4.6  & \rTRUE &  8.76 &   0.9 &   \ULTIMATE{  0.3   & \rTRUE } \\
Ur-WST2013-Fig2.c                   & $ -x1, -x1 + 5{\cdot}x2, (\textrm{see below})  $ & 14.2 & \rTRUE & 12.5 & \rTRUE & 32.78 &   5.7 &   \ULTIMATE{  1.6   & \rTRUE } \\
cstrcspn.c                          & $                 $ & \rAF & \rAF   & \rAF & \rAF   &     2 &   0.2 &   \ULTIMATE{  90.3  & \rTRUE } \\
genady.c                            & $ i               $ & 0.1  & \rTRUE & 7.4  & \rTRUE &  9.78 &   1.6 &   \ULTIMATE{  0.4   & \rTRUE } \\

